Secure and Accurate Summation of Many Floating-Point Numbers

Motivated by the importance of floating-point computations, we study the problem of securely and accurately summing many floating-point numbers. Prior work has focused on security absent accuracy or accuracy absent security, whereas our approach achieves both of them. Specifically, we show how to implement floating-point superaccumulators using secure multi-party computation techniques, so that a number of participants holding secret shares of floating-point numbers can accurately compute their sum while keeping the individual values private.

==> fig/sc.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{./fig/sc.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15344,2986)(-396,11017)
\put(9801,12389){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{26.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[v_{1}]$}%
}}}}
\put(-370,11264){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Superaccumulator $[s]$:}%
}}}}
\put(-370,12239){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Mantissa $[v]$:}%
}}}}
\put(6376,11264){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(11476,11264){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(3700,11264){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y_{\alpha}]$}%
}}}}
\put(13900,11264){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y_{1}]$}%
}}}}
\put(10351,13664){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[p^{low}]$}%
}}}}
\put(9830,11264){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{22.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y_{[p^{high}]+1}]$}%
}}}}
\put(8851,12314){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(7651,12389){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{26.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[v_{\beta}]$}%
}}}}
\end{picture}%

